Improving sensitivity of trilinear RPV SUSY searches using machine learning at the LHC

In this work, we have explored the sensitivity of multilepton final states in probing the gaugino sector of R-parity violating supersymmetric scenario with specific lepton number violating trilinear couplings ($\lambda_{ijk}$) being non-zero. The gaugino spectrum is such that the charged leptons in the final state can arise from the R-parity violating decays of the lightest supersymmetric particle (LSP) as well as R-parity conserving decays of the next-to-LSP (NLSP). Apart from a detailed cut-based analysis, we have also performed a machine learning-based analysis using boosted decision tree algorithm which provides much better sensitivity. In the scenarios with non-zero $\lambda_{121}$ and/or $\lambda_{122}$ couplings, the LSP pair in the final states decays to $4l~(l = e, \mu) + \rm E{\!\!\!/}_T$ final states with $100\%$ branching ratio. We have shown that under this circumstance, a final state with $\ge 4l$ has the highest sensitivity in probing the gaugino masses. We also discuss how the sensitivity can change in the presence of $\tau$ lepton(s) in the final state due to other choices of trilinear couplings. We present our results through the estimation of the discovery and exclusion contours in the gaugino mass plane for both the HL-LHC and the HE-LHC. For $\lambda_{121}$ and/or $\lambda_{122}$ nonzero scenario, the projected 2$\sigma$ exclusion limit on NLSP masses reaches upto 2.37 TeV and 4 TeV for the HL-LHC and the HE-LHC respectively by using a machine learning based algorithm. We obtain an enhancement of $\sim$ 380 (190) GeV in the projected 2$\sigma$ exclusion limit on the NLSP masses at the 27 (14) TeV LHC. Considering the same final state ($N_l \geq 4$) for $\lambda_{133}$ and/or $\lambda_{233}$ non-zero scenario, we find that the corresponding 2$\sigma$ projected limits are $\sim$ 1.97 TeV and $\sim$ 3.25 TeV for the HL-LHC and HE-LHC respectively.

==> figure10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,767){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(946,1266){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,1821){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2376){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,2931){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,3486){\makebox(0,0)[r]{\strut{}$2500$}}%
      \put(946,4041){\makebox(0,0)[r]{\strut{}$3000$}}%
      \put(946,4596){\makebox(0,0)[r]{\strut{}$3500$}}%
      \put(946,5151){\makebox(0,0)[r]{\strut{}$4000$}}%
      \put(1876,484){\makebox(0,0){\strut{}$1500$}}%
      \put(3100,484){\makebox(0,0){\strut{}$2000$}}%
      \put(4325,484){\makebox(0,0){\strut{}$2500$}}%
      \put(5549,484){\makebox(0,0){\strut{}$3000$}}%
      \put(6774,484){\makebox(0,0){\strut{}$3500$}}%
      \put(7998,484){\makebox(0,0){\strut{}$4000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3153){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde\chi_1^0}$ [GeV]}}}%
      \put(4692,154){\makebox(0,0){\strut{} $m_{\tilde\chi_1^{\pm}}=m_{\tilde\chi_2^0}$ [GeV]}}%
      \put(3722,5418){\makebox(0,0){\strut{}\scriptsize{$\mathbf{pp\rightarrow \tilde\chi_1^+\tilde\chi_1^- + \tilde\chi_1^{\pm}\tilde\chi_2^0; (\tilde\chi_1^{\pm}\rightarrow W^{\pm}\tilde\chi_1^0; \tilde\chi_2^0 \rightarrow Z/h \tilde\chi_1^0; \tilde\chi_1^0 \rightarrow ll\nu)}$}}}%
      \csname LTb\endcsname%%
      \put(5046,5198){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ projection reach at HE-LHC}}}}%
      \csname LTb\endcsname%%
      \put(5046,4978){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $2\sigma$ projection reach at HE-LHC}}}}%
      \csname LTb\endcsname%%
      \put(5046,4758){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $5\sigma$ projection reach at HE-LHC}}}}%
      \csname LTb\endcsname%%
      \put(5046,4538){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ projection reach at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(5046,4318){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ATLAS 13 TeV ($\mathbf{139~{\rm fb}^{-1}}$) limit}}}}%
      \csname LTb\endcsname%%
      \put(2855,3031){\rotatebox{24}{\makebox(0,0){\strut{}\scriptsize{$m_{\tilde\chi_1^{\pm}/\tilde\chi_2^0} = m_{\tilde\chi_1^0} + 10$ GeV}}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3761,2088){\rotatebox{82}{\makebox(0,0){\strut{}\scriptsize{ML-Based $2\sigma$ reach at HL-LHC}}}}%
      \put(1937,1655){\rotatebox{80}{\makebox(0,0){\strut{}\scriptsize{ATLAS 13 TeV limit}}}}%
      \put(7753,3075){\rotatebox{86}{\makebox(0,0){\strut{}\scriptsize{ML-Based $2\sigma$ projection at HE-LHC}}}}%
      \put(6847,2920){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $2\sigma$ projection at HE-LHC}}}}%
      \put(6039,2820){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{ML-Based $5\sigma$ projection at HE-LHC}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,767){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(946,1149){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(946,1626){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2103){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(946,2580){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3058){\makebox(0,0)[r]{\strut{}$1250$}}%
      \put(946,3535){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,4012){\makebox(0,0)[r]{\strut{}$1750$}}%
      \put(946,4489){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,4966){\makebox(0,0)[r]{\strut{}$2250$}}%
      \put(1141,484){\makebox(0,0){\strut{}$1200$}}%
      \put(1733,484){\makebox(0,0){\strut{}$1300$}}%
      \put(2325,484){\makebox(0,0){\strut{}$1400$}}%
      \put(2917,484){\makebox(0,0){\strut{}$1500$}}%
      \put(3508,484){\makebox(0,0){\strut{}$1600$}}%
      \put(4100,484){\makebox(0,0){\strut{}$1700$}}%
      \put(4692,484){\makebox(0,0){\strut{}$1800$}}%
      \put(5284,484){\makebox(0,0){\strut{}$1900$}}%
      \put(5876,484){\makebox(0,0){\strut{}$2000$}}%
      \put(6468,484){\makebox(0,0){\strut{}$2100$}}%
      \put(7059,484){\makebox(0,0){\strut{}$2200$}}%
      \put(7651,484){\makebox(0,0){\strut{}$2300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3153){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde\chi_1^0}$ [GeV]}}}%
      \put(4692,154){\makebox(0,0){\strut{} $m_{\tilde\chi_1^{\pm}}=m_{\tilde\chi_2^0}$ [GeV]}}%
      \put(3706,5410){\makebox(0,0){\strut{}\scriptsize{$\mathbf{pp\rightarrow \tilde\chi_1^+\tilde\chi_1^- + \tilde\chi_1^{\pm}\tilde\chi_2^0; (\tilde\chi_1^{\pm}\rightarrow W^{\pm}\tilde\chi_1^0; \tilde\chi_2^0 \rightarrow Z/h \tilde\chi_1^0; \tilde\chi_1^0 \rightarrow ll\nu)}$}}}%
      \csname LTb\endcsname%%
      \put(4538,5190){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $2\sigma$ projection at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4538,4970){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $5\sigma$ projection at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4538,4750){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ATLAS 13 TeV ($\mathbf{139~{\rm fb}^{-1}}$) limit}}}}%
      \csname LTb\endcsname%%
      \put(2917,3726){\rotatebox{17}{\makebox(0,0){\strut{}\scriptsize{$m_{\tilde\chi_1^{\pm}/\tilde\chi_2^0} = m_{\tilde\chi_1^0} + 10$ GeV}}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4870,2638){\rotatebox{88}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $5\sigma$ projection at HL-LHC}}}}%
      \put(6586,2962){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $2\sigma$ projection at HL-LHC}}}}%
      \put(3064,2294){\rotatebox{80}{\makebox(0,0){\strut{}\scriptsize{ATLAS 13 TeV ($139~{\rm fb}^{-1}$) limit}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,767){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(946,1304){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,1900){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2497){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,3093){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,3690){\makebox(0,0)[r]{\strut{}$2500$}}%
      \put(946,4286){\makebox(0,0)[r]{\strut{}$3000$}}%
      \put(946,4883){\makebox(0,0)[r]{\strut{}$3500$}}%
      \put(946,5479){\makebox(0,0)[r]{\strut{}$4000$}}%
      \put(1902,484){\makebox(0,0){\strut{}$1500$}}%
      \put(3170,484){\makebox(0,0){\strut{}$2000$}}%
      \put(4438,484){\makebox(0,0){\strut{}$2500$}}%
      \put(5707,484){\makebox(0,0){\strut{}$3000$}}%
      \put(6975,484){\makebox(0,0){\strut{}$3500$}}%
      \put(8243,484){\makebox(0,0){\strut{}$4000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3153){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde\chi_1^0}$ [GeV]}}}%
      \put(4692,154){\makebox(0,0){\strut{} $m_{\tilde\chi_1^{\pm}}=m_{\tilde\chi_2^0}$ [GeV]}}%
      \put(3603,5357){\makebox(0,0){\strut{}\scriptsize{$\mathbf{pp\rightarrow \tilde\chi_1^+\tilde\chi_1^- + \tilde\chi_1^{\pm}\tilde\chi_2^0; (\tilde\chi_1^{\pm}\rightarrow W^{\pm}\tilde\chi_1^0; \tilde\chi_2^0 \rightarrow Z/h \tilde\chi_1^0; \tilde\chi_1^0 \rightarrow ll\nu)}$}}}%
      \csname LTb\endcsname%%
      \put(4857,5137){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $2\sigma$ projection reach at HE-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4857,4917){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $5\sigma$ projection reach at HE-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4857,4697){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ projection reach at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4857,4477){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ATLAS 13 TeV ($\mathbf{139~{\rm fb}^{-1}}$) limit}}}}%
      \csname LTb\endcsname%%
      \put(3297,3392){\rotatebox{24}{\makebox(0,0){\strut{}\scriptsize{$m_{\tilde\chi_1^{\pm}/\tilde\chi_2^0} = m_{\tilde\chi_1^0} + 10$ GeV}}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3851,2199){\rotatebox{86}{\makebox(0,0){\strut{}\scriptsize{ML-Based $2\sigma$ reach at HL-LHC}}}}%
      \put(1965,1721){\rotatebox{85}{\makebox(0,0){\strut{}\scriptsize{ATLAS 13 TeV limit}}}}%
      \put(7051,3131){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $2\sigma$ projected exclusion at HE-LHC}}}}%
      \put(5707,2735){\rotatebox{86}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $5\sigma$ projection at HE-LHC}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ml_14tev_reach3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,767){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(946,1146){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2093){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(946,2566){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3039){\makebox(0,0)[r]{\strut{}$1250$}}%
      \put(946,3513){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,3986){\makebox(0,0)[r]{\strut{}$1750$}}%
      \put(946,4460){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,4933){\makebox(0,0)[r]{\strut{}$2250$}}%
      \put(946,5406){\makebox(0,0)[r]{\strut{}$2500$}}%
      \put(1141,484){\makebox(0,0){\strut{}$1200$}}%
      \put(1733,484){\makebox(0,0){\strut{}$1300$}}%
      \put(2325,484){\makebox(0,0){\strut{}$1400$}}%
      \put(2917,484){\makebox(0,0){\strut{}$1500$}}%
      \put(3508,484){\makebox(0,0){\strut{}$1600$}}%
      \put(4100,484){\makebox(0,0){\strut{}$1700$}}%
      \put(4692,484){\makebox(0,0){\strut{}$1800$}}%
      \put(5284,484){\makebox(0,0){\strut{}$1900$}}%
      \put(5876,484){\makebox(0,0){\strut{}$2000$}}%
      \put(6468,484){\makebox(0,0){\strut{}$2100$}}%
      \put(7059,484){\makebox(0,0){\strut{}$2200$}}%
      \put(7651,484){\makebox(0,0){\strut{}$2300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3153){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde\chi_1^0}$ [GeV]}}}%
      \put(4692,154){\makebox(0,0){\strut{} $m_{\tilde\chi_1^{\pm}}=m_{\tilde\chi_2^0}$ [GeV]}}%
      \put(3529,5410){\makebox(0,0){\strut{}\scriptsize{$\mathbf{pp\rightarrow \tilde\chi_1^+\tilde\chi_1^- + \tilde\chi_1^{\pm}\tilde\chi_2^0; (\tilde\chi_1^{\pm}\rightarrow W^{\pm}\tilde\chi_1^0; \tilde\chi_2^0 \rightarrow Z/h \tilde\chi_1^0; \tilde\chi_1^0 \rightarrow ll\nu)}$}}}%
      \csname LTb\endcsname%%
      \put(4301,5190){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ projection at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4301,4970){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $2\sigma$ projection at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4301,4750){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $5\sigma$ projection at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4301,4530){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $5\sigma$ projection at HL-LHC}}}}%
      \csname LTb\endcsname%%
      \put(4301,4310){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ATLAS 13 TeV ($\mathbf{139~{\rm fb}^{-1}}$) limit}}}}%
      \csname LTb\endcsname%%
      \put(2621,3607){\rotatebox{17}{\makebox(0,0){\strut{}\scriptsize{$m_{\tilde\chi_1^{\pm}/\tilde\chi_2^0} = m_{\tilde\chi_1^0} + 10$ GeV}}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4870,2623){\rotatebox{88}{\makebox(0,0){\strut{}\scriptsize{Cut-Based  $5\sigma$ projection at HL-LHC}}}}%
      \put(6645,2945){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $2\sigma$ projected exclusion at HL-LHC}}}}%
      \put(5580,2850){\rotatebox{88}{\makebox(0,0){\strut{}\scriptsize{ML-Based $5\sigma$ projection at HL-LHC}}}}%
      \put(7770,3096){\rotatebox{85}{\makebox(0,0){\strut{}\scriptsize{ML-Based $2\sigma$ projected exclusion at HL-LHC}}}}%
      \put(3064,2282){\rotatebox{80}{\makebox(0,0){\strut{}\scriptsize{ATLAS 13 TeV ($139~{\rm fb}^{-1}$) limit}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ml_14tev_reach3}}%
    \gplfronttext
  \end{picture}%
\endgroup

